Growth behaviour of periodic tame friezes

We examine the growth behaviour of the entries occurring in $n$-periodic tame friezes of real numbers. Extending \cite{T}, we prove that generalised recursive relations exist between all entries of such friezes. These recursions are parametrised by a sequence of so-called growth coefficients, which are shown to satisfy itself a recursive relation. Thus, all growth coefficients are determined by a \emph{principle growth coefficients}, which can be read off directly from the frieze. We place special emphasis on periodic tame friezes of positive integers, specifying the values the growth coefficients take for any such frieze. We establish that the growth coefficients of the pair of friezes arising from a triangulation of an annulus coincide. The entries of both are shown to grow asymptotically exponentially, while triangulations of a punctured disc are seen to provide the only friezes of linear growth.

==> figure-fanstructure.tex <==
\begin{tikzpicture}[scale=1.25,font=\normalsize] 

%upper boudary
\draw[semithick] (-0.5,1) to (10.5,1);

\foreach \x in {0,0.5,1.5,2,2.5,3.5,4,6,6.5,7.5,8,8.5,9.5,10} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (0,1) node [above,shift={(0 cm, 0.065 cm)}] {$1$};
\draw (0.5,1) node [above,shift={(0 cm, 0.065 cm)}] {$2$};
\draw (1.2,0.5) node [above] {$\cdots$};
\draw (1.5,1) node [above] {$M_1$};
\draw (3.2,0.5) node [above] {$\cdots$};
\draw (3.5,1) node [above] {$M_2$};
\draw (7.5,1) node [above] {$M_{r-1}$};
\draw (9.5,1) node [above] {$M_r$};
\draw (10,1) node [above,shift={(0 cm, 0.065 cm)}] {$1$};
\draw (7.2,0.5) node [above] {$\cdots$};
\draw (9.2,0.5) node [above] {$\cdots$};

%lower boundary
\draw[semithick] (-0.5,-1) to (10.5,-1);

\foreach \x in {0,0.5,1.5,2,2.5,3.5,4,6,6.5,7.5,8,8.5,9.5,10} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (0,-1) node [below,shift={(0 cm, -0.05 cm)}] {$1$};
\draw (0.5,-1) node [below,shift={(0 cm, -0.05 cm)}] {$2$};
\draw (0.85,-0.5) node [below] {$\cdots$};
\draw (1.5,-1) node [below,shift={(0 cm, -0.05 cm)}] {$N_1$};
\draw (2.85,-0.5) node [below] {$\cdots$};
\draw (3.5,-1) node [below,shift={(0 cm, -0.05 cm)}] {$N_2$};
\draw (6.85,-0.5) node [below] {$\cdots$};
\draw (7.5,-1) node [below,shift={(0 cm, -0.05 cm)}] {$N_{r-1}$};
\draw (8.85,-0.5) node [below] {$\cdots$};
\draw (9.5,-1) node [below,shift={(0 cm, -0.05 cm)}] {$N_r$};
\draw (10,-1) node [below,shift={(0 cm, -0.05 cm)}] {$1$};

\draw (5,0) node{$\dots$};

%arcs
\foreach \x in {0,0.5,1.5,2}{
\draw[semithick,opacity=0.5] (0 cm,1cm) to (\x cm,-1cm);
\draw[semithick,opacity=0.5] (\x cm,1cm) to (2 cm,-1cm);
\begin{scope}[shift={( 6 cm, 0 cm)}]
\draw[semithick,opacity=0.5] (0 cm,1cm) to (\x cm,-1cm);
\draw[semithick,opacity=0.5] (\x cm,1cm) to (2 cm,-1cm);
\end{scope}   
}


\foreach \x in {2,2.5,3.5,4}{
\draw[semithick,opacity=0.5] (2 cm,1cm) to (\x cm,-1cm);
\draw[semithick,opacity=0.5] (\x cm,1cm) to (4 cm,-1cm);
\begin{scope}[shift={( 6 cm, 0 cm)}]
\draw[semithick,opacity=0.5] (2 cm,1cm) to (\x cm,-1cm);
\draw[semithick,opacity=0.5] (\x cm,1cm) to (4 cm,-1cm);
\end{scope}
}

\draw[semithick] (0 cm,-1cm) to (0 cm,1cm) to (2 cm,-1cm) to (2 cm,1cm) to (4 cm,-1cm) to (4 cm,1cm);
\begin{scope}[shift={( 6 cm, 0 cm)}]
\draw[semithick] (0 cm,-1cm) to (0 cm,1cm) to (2 cm,-1cm) to (2 cm,1cm) to (4 cm,-1cm) to (4 cm,1cm);
\end{scope}

\end{tikzpicture}

==> figure-frieze-finite.tex <==
\begin{tikzpicture}[font=\normalsize] 

%matrix
\matrix(m) [matrix of math nodes,row sep={1.75em,between origins},column sep={1.75em,between origins},nodes in empty cells]{
&0&&0&&0&&0&&0&&&&&\\[-0.25em]
&&1&&1&&1&&1&&1&&&&&\\[-0.25em]
& &&m_{-1,-1}&&m_{0,0}&&m_{1,1}&&m_{2,2}&&m_{3,3}&&\\
&&\node{\cdots};&&m_{-1,0}&&m_{0,1}&&m_{1,2}&&m_{2,3}&& m_{3,4} &&&\node{\cdots};\\
&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&\\
&&&&&&m_{-1,n-1}&&m_{0,n}&&m_{1,n+1}&&m_{2,n+2}&&m_{3,n+3} \\
&&&&&&&1&&1&&1&&1&&1&&&&&\\[-0.25em] 
&&&&&&&&0&&0&&0&&0&&0&&&&&\\[-0.25em]
};
     
\end{tikzpicture}

==> figure-frieze-growth-triang.tex <==
\begin{tikzpicture}[font=\normalsize]

%upper boudary
\draw[semithick] (0,1) to (6,1);

\foreach \x in {0,2,4,6} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (0,1) node [above] {$1$};
\draw (2,1) node [above] {$2$};
\draw (4,1) node [above] {$3$};
\draw (6,1) node [above] {$1$};

%lower boundary
\draw[semithick] (0,-1) to (6,-1);

\foreach \x in {0,1.5,3,4.5,6} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (0,-1) node [below] {$1$};
\draw (1.5,-1) node [below] {$2$};
\draw (3,-1) node [below] {$3$};
\draw (4.5,-1) node [below] {$4$};
\draw (6,-1) node [below] {$1$};


%arcs
\foreach \x in {0,1.5,3,4.5,6}{
\draw[semithick,opacity=0.5] (0 cm,1cm) to (\x cm,-1cm);
}

\foreach \x in {2,4,6}{
\draw[semithick,opacity=0.5] (\x cm,1cm) to (6 cm,-1cm);
}

\end{tikzpicture}

==> figure-frieze.tex <==
\begin{tikzpicture}[font=\normalsize] 

%matrix
\matrix(m) [matrix of math nodes,row sep={1.75em,between origins},column sep={1.75em,between origins},nodes in empty cells]{
&0&&0&&0&&0&&0&&&&&\\[-0.25em]
&&1&&1&&1&&1&&1&&&&&\\[-0.25em]
&\node{\cdots}; &&m_{-1,-1}&&m_{0,0}&&m_{1,1}&&m_{2,2}&&m_{3,3}&&\node{\cdots};\\
&&&&m_{-1,0}&&m_{0,1}&&m_{1,2}&&m_{2,3}&& m_{3,4} &&&\\
&&&&&m_{-1,1}&&m_{0,2}&&m_{1,3}&&m_{2,4}&&m_{3,5} \\
&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&\\
};
     
\end{tikzpicture}

==> figure-friezegrowth.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
0&&0&&0&&0&&&&&&\\
&1&&1&&1&&1&&&&&\\
&&2&&2&&2&&5&&&&\\
&&&3&&3&&9&&9&&&\\
&&&&4&&13&&16&&13&&\\
&&&&&17&&23&&23&&17&\\
&&&&&&30&&33&&30&&72\\
&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};\\
};
\draw ($(m-6-6)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.75cm,draw,semithick,opacity=0.5] {};
\draw (m-5-4) node[shift={(-1.5cm,0cm)}]{$s_1=s_q=14$};

\draw[opacity=0.5,rounded corners,myblue] ($(m-3-3.north west)+(0cm,0.cm)$) -- ($(m-3-9.north east)+(0cm,0cm)$) --($(m-3-9.south east)+(0cm,0cm)$) --  ($(m-3-3.south west)+(0cm,0cm)$) -- cycle;
\end{tikzpicture}

==> figure-friezegrowthcoefficients.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
 -1&&-1&&-1&&-1&&-1&&-1&&&&&&&&&&&\\
&0&&0&&0&&0&&0&&0&&&&&&&&&&&\\
&&1&&1&&1&&1&&1&&1&&&&&&&&&&\\
&&&1&&2&&6&&1&&2&&6&&&&&&&&&\\
&&&&1&&11&&5&&1&&11&&5&&&&&&&&\\
&&&&&5&&9&&4&&5&&9&&4&&&&&&&\\
&&&&&&4&&7&&19&&4&&7&&19&&&&&&\\
&&&&&&&3&&33&&15&&3&&33&&15&&&&&\\
&&&&&&&&14&&26&&11&&14&&26&&11&&&&\\
&&&&&&&&&11&&19&&51&&11&&19&&51&&&\\
&&&&&&&&&&8&&88&&40&&8&&88&&40&&\\
&&&&&&&&&&&37&&69&&29&&37&&69&&29&\\
&&&&&&&&&&&&29&&50&&134&&29&&50&&134\\
&&&&&&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};\\
};

\draw[opacity=0,rounded corners,fill=myblue,fill opacity=0.15] (m-1-1.south west) -- (m-13-13.south west) -- (m-13-19.south west) -- (m-1-7.south west) -- cycle;

\draw ($(m-3-3)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.75cm,draw,semithick,opacity=0.5] {};
\draw ($(m-6-6)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.75cm,draw,semithick,opacity=0.5] {};
\draw ($(m-9-9)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.75cm,draw,semithick,opacity=0.5] {};
\draw ($(m-12-12)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.75cm,draw,semithick,opacity=0.5] {};

\draw (m-2-1) node[shift={(-1.5cm,0cm)}]{$s_0=2$};
\draw (m-5-4) node[shift={(-1.5cm,0cm)}]{$s_1=3$};
\draw (m-8-7) node[shift={(-1.5cm,0cm)}]{$s_2=7$};
\draw (m-11-10) node[shift={(-1.5cm,0cm)}]{$s_3=18$};


\fill[myred,opacity=0.3] (m-1-9) circle (0.25cm);
\fill[myred,opacity=0.3] (m-7-15) circle (0.25cm);
\fill[myred,opacity=0.3] (m-13-21) circle (0.25cm);

\fill[mygreen,opacity=0.3] (m-2-8) circle (0.25cm);
\fill[mygreen,opacity=0.3] (m-5-11) circle (0.25cm);
\fill[mygreen,opacity=0.3] (m-8-14) circle (0.25cm);
\fill[mygreen,opacity=0.3] (m-11-17) circle (0.25cm);
\end{tikzpicture}

==> figure-pairoffriezes.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
0&&0&&0&&0&&0&&&&&&&0&&0&&&&&&&&&\\
&1&&1&&1&&1&&1&&&&&&&1&&1&&&&&&&&\\
&&6&&1&&2&&5&&1&&&&&&&3&&3&&&&&&&\\
\node{\mathcal{F}};&&&5&&1&&9&&4&&5&&&&\node{\bar{\mathcal{F}}};&&&8&&8&&&&&\\
&&&&4&&4&&7&&19&&4&&&&&&&21&&21&&&&\\
&&&&&15&&3&&33&&15&&3&&&&&&&55&&55&&&\\
&&&&&&11&&14&&26&&11&&11&&&&&&&144&&144&&\\
&&&&&&&51&&11&&19&&40&&8&&&&&&&377&&377&\\
&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};\\
};

\draw[opacity=0.5,rounded corners,myblue] ($(m-3-3.north west)+(0cm,0.cm)$) -- ($(m-3-11.north east)+(0cm,0cm)$) --($(m-3-11.south east)+(0cm,0cm)$) --  ($(m-3-3.south west)+(0cm,0cm)$) -- cycle;
\draw[opacity=0.5,rounded corners,myblue] ($(m-3-18.north west)+(0cm,0.cm)$) -- ($(m-3-20.north east)+(0cm,0cm)$) --($(m-3-20.south east)+(0cm,0cm)$) --  ($(m-3-18.south west)+(0cm,0cm)$) -- cycle;

\draw ($(m-7-7)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.75cm,draw,semithick,opacity=0.5] {};
\draw (m-6-6) node[shift={(-1.5cm,0cm)}]{$s_q=7$};

\draw ($(m-4-19)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.75cm,draw,semithick,opacity=0.5] {};
\draw (m-3-25) node[shift={(-1.5cm,0cm)}]{$s_{\bar q}=7$};
\end{tikzpicture}

==> figure-pairofsequences.tex <==
\begin{tikzpicture}[font=\normalsize] 

%annuls
\begin{scope}[scale=1.1,shift={(-3,0)}]

%outer boundary
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (144) node [above right] {$2$};
\draw (72) node [right] {$1$};
\draw (0) node [below] {$6$};
\draw (-72) node [left] {$1$};
\draw (-144) node [above left] {$5$};

%inner boundary
\draw (0,0) circle (0.35cm);
\node (a) at (0,0.35) [fill,circle,inner sep=1pt] {};
\node (b) at (0,-0.35) [fill,circle,inner sep=1pt] {};

%bridging arcs
\draw[semithick,opacity=0.5] (a) to (-144);
\draw[semithick,opacity=0.5] (0) to (b);
\draw[semithick,opacity=0.5,out=135,in=175] (0) to  (a);

\draw[semithick,opacity=0.5,out=-15,in=85] (-144) to (0.45,0);
\draw[semithick,opacity=0.5,out=-10,in=-95] (b) to (0.45,0);

%periphearal arcs
\draw[semithick,opacity=0.5,out=25,in=-70] (0) to  (144);
\draw[semithick,opacity=0.5,out=145,in=-110] (0) to  (-144);

\draw[semithick,opacity=0.5,out=45,in=-90] (0) to (0.65,0);
\draw[semithick,opacity=0.5,out=0,in=90] (-144) to (0.65,0);

%labels
\draw (a) node [below,shift={(0,0.05)}] {\small$3$};
\draw (b) node [above,shift={(0,-0.05)}] {\small $3$};

\end{scope}


%strip
%mp upper boundery
\draw[semithick] (0,1) to (5,1);

\node (a) at (0,1) [fill,circle,inner sep=1pt] {};
\node (b) at (2.5,1) [fill,circle,inner sep=1pt] {};
\node (c) at (5,1) [fill,circle,inner sep=1pt] {};


%mp lower boundery
\draw[semithick] (0,-1) to (5,-1);

\foreach \x in {0,1,2,3,4,5} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

%labels
\draw (a) node [above] {$3$};
\draw (b) node [above] {$3$};
\draw (c) node [above] {$3$};
\draw (0) node [below] {$6$};
\draw (1) node [below] {$1$};
\draw (2) node [below] {$2$};
\draw (3) node [below] {$5$};
\draw (4) node [below] {$1$};
\draw (5) node [below] {$6$};

%bridging arcs
\draw[semithick,opacity=0.5] (0) to (a);
\draw[semithick,opacity=0.5] (5) to (c);
\draw[semithick,opacity=0.5] (3) to (a);
\draw[semithick,opacity=0.5] (3) to (b);
\draw[semithick,opacity=0.5] (5) to (b);

%periphearal arcs
\draw[semithick,opacity=0.5,out=30,in=150] (0) to (2);
\draw[semithick,opacity=0.5,out=35,in=150] (0) to (3);
\draw[semithick,opacity=0.5,out=30,in=150] (3) to (5);


\end{tikzpicture}



==> figure_finitegrowth.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.25em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
&&\phantom{-}&&\node[shift={(0cm,0.05cm)}]  {\phantom{-}\vdots};&&\phantom{-}&&\phantom{-}&&\node[shift={(0cm,0.05cm)}]  {\phantom{-}\vdots};&&\phantom{-}&&\phantom{-}\\
& -1&&-1&&-1&&-1&&-1&&-1&&-1&\\
&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0\\
&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&\\
\cdots&&\phantom{-}1&&\phantom{-}3&&\phantom{-}1&&\phantom{-}2&&\phantom{-}2&&\phantom{-}1&&\phantom{-}3&\cdots \\
&\phantom{-}1&&\phantom{-}2&&\phantom{-}2&&\phantom{-}1&&\phantom{-}3&&\phantom{-}1&&\phantom{-}2&\\
&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1\\
&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&\\
&&-1&&-1&&-1&&-1&&-1&&-1&&-1\\
&-1&&-2&&-2&&-1&&-3&&-1&& -2&\\
\cdots &&-1&&-3&&-1&&-2&&-2&&-1&&-3 &\cdots \\
& -1&&-1&&-1&&-1&&-1&&-1&&-1&\\
&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0&&\phantom{-}0\\
&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&&\phantom{-}1&\\
&&\phantom{-}&&\node[shift={(0cm,-0.05cm)}]  {\phantom{-}\vdots};&&\phantom{-}&&\phantom{-}&&\node[shift={(0cm,-0.05cm)}]  {\phantom{-}\vdots};&&\phantom{-}&&\phantom{-}\\
};

\end{tikzpicture}
